Strong laser fields as a probe for fundamental physics

Upcoming high-intensity laser systems will be able to probe the quantum-induced nonlinear regime of electrodynamics. So far unobserved QED phenomena such as the discovery of a nonlinear response of the quantum vacuum to macroscopic electromagnetic fields can become accessible. In addition, such laser systems provide for a flexible tool for investigating fundamental physics. Primary goals consist in verifying so far unobserved QED phenomena. Moreover, strong-field experiments can search for new light but weakly interacting degrees of freedom and are thus complementary to accelerator-driven experiments. I review recent developments in this field, focusing on photon experiments in strong electromagnetic fields. The interaction of particle-physics candidates with photons and external fields can be parameterized by low-energy effective actions and typically predict characteristic optical signatures. I perform first estimates of the accessible new-physics parameter space of high-intensity laser facilities such as POLARIS and ELI.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

